Fisher information of Markovian decay modes - Nonequilibrium equivalence principle, dynamical phase transitions and coarse graining

We introduce the Fisher information in the basis of decay modes of Markovian dynamics, arguing that it encodes important information about the behavior of nonequilibrium systems. In particular we generalize an orthonormality relation between decay eigenmodes of detailed balanced systems to normal generators that commute with their time-reversal. Viewing such modes as tangent vectors to the manifold of statistical distributions, we relate the result to the choice of a coordinate patch that makes the Fisher-Rao metric Euclidean at the steady distribution, realizing a sort of statistical equivalence principle. We then classify nonequilibrium systems according to their spectrum, showing that a degenerate Fisher matrix is the signature of the insurgence of a class of dynamical phase transitions between nonequilibrium regimes, characterized by level crossing and power-law decay in time of suitable order parameters. An important consequence is that normal systems cannot manifest critical behavior. Finally, we study the Fisher matrix of systems with time-scale separation.

==> phases4.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'phases4.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{785.92536495pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.56914788)%
    \put(0,0){\includegraphics[width=\unitlength]{phases4.pdf}}%
    \put(0.30649342,0.50392658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(-0.00211745,0.50392658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.65167612,0.47823652){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10127781\unitlength}\raggedright B$^1$\end{minipage}}}%
    \put(0.83526038,0.13320885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{s=0}$}}}%
    \put(0.85969018,0.26587538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{s=1}$}}}%
    \put(0.83933201,0.38341028){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$_{s=2}$}}}%
    \put(0.48344401,0.33700003){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10127781\unitlength}\raggedright A\end{minipage}}}%
    \put(0.65167612,0.15731565){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10127781\unitlength}\raggedright B$^1$\end{minipage}}}%
    \put(0.41737832,0.56475047){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16021453\unitlength}\raggedright $\chi$\end{minipage}}}%
    \put(0.8919834,0.03479614){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17212418\unitlength}\raggedright $\xi$\end{minipage}}}%
    \put(0.56113702,0.38718072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17212418\unitlength}\raggedright $\ell_1$\end{minipage}}}%
    \put(0.56113702,0.14305865){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17212418\unitlength}\raggedright $\ell_2$\end{minipage}}}%
    \put(0.56113702,0.29386959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17212418\unitlength}\raggedright $\ell_{eq}$\end{minipage}}}%
    \put(0.79291594,0.55683239){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35221037\unitlength}\raggedright $\Gamma$\end{minipage}}}%
    \put(0.68695338,0.5228091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\ell^\ast$}}}%
    \put(0.71570336,0.00974015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$1$}}}%
    \put(0.42523397,0.37488744){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tfrac{4}{3}$}}}%
    \put(0.14859455,0.03748932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16021453\unitlength}\raggedright $\chi$\end{minipage}}}%
    \put(0.2404379,0.18699528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16021453\unitlength}\raggedright $\chi$\end{minipage}}}%
    \put(0.05806691,0.18699528){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16021453\unitlength}\raggedright $\chi$\end{minipage}}}%
    \put(0.1565625,0.31028251){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17212418\unitlength}\raggedright $\xi$\end{minipage}}}%
    \put(0.24205133,0.45419516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17212418\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.0649869,0.45419516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.17212418\unitlength}\raggedright $1$\end{minipage}}}%
  \end{picture}%
\endgroup

